Amplitude Decay of Solitary Waves - asymptotic and numerical results

The relevance of perturbed forms of the Korteweg-de Vries equation to a range of physical problems is discussed. Solutions which are perturbations of solitary travelling wave solutions are then considered, focussing predominantly on the Burgers-Korteweg-de Vries equation. Asymptotic analysis demonstrates the appearance of a slowly decaying tail behind a core soliton-like solution. The solution in the tail region is determined in the form of a convolution integral involving the Airy function, while the core solution is obtained explicitly. Asymptotic results are fully validated by comparison with numerical results, obtained using a pseudospectral scheme.

==> figure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{center}
\begin{tikzpicture}
\begin{axis}[%
width=5.0in,
height=2.30in,
at={(1.091in,0.689in)},
scale only axis,
xmin=-30,
xmax=55,
ymin=-0.1,
ymax=1.04,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel={$x$},
ylabel={$\eta$}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-30.0276739228614	0.000880701541568385\\
-29.2223340092215	0.00148415882136987\\
-28.5320426546729	0.00132298656045293\\
-27.7650522607301	0.000447785790761657\\
-26.0393238743588	-0.00179946157842181\\
-25.3873820395074	-0.00181590657732045\\
-24.735440204656	-0.00119480542297623\\
-23.8150517319246	0.000393222943024796\\
-22.7796147001018	0.00205070225754866\\
-22.1276728652504	0.00242758475317828\\
-21.5140805500961	0.00212212588019867\\
-20.8237891955476	0.0010803187426589\\
-18.484468494022	-0.00317599530416146\\
-17.9092256985649	-0.00320301860420358\\
-17.3339829031078	-0.00261815876749694\\
-16.6820410682564	-0.00131919430540961\\
-15.5699049970393	0.00168678329332295\\
-14.7262155637022	0.00368770895236992\\
-14.1126232485479	0.00451992967513348\\
-13.5373804530908	0.00464134620972345\\
-12.9621376576337	0.00408056713214222\\
-12.3485453424794	0.0027949977128614\\
-11.6199044682338	0.000584577888446347\\
-9.51068088489097	-0.00628210741157176\\
-8.85873905003956	-0.00751560216625791\\
-8.24514673488534	-0.00801900762468932\\
-7.6699039394282	-0.00786572524054918\\
-7.09466114397111	-0.0071055714509356\\
-6.48106882881683	-0.00565831245141624\\
-5.82912699396542	-0.00346862320959929\\
-5.10048611971973	-0.000342677203889252\\
-4.29514620607978	0.00376819246999105\\
-3.25970917425701	0.00972964173130464\\
-0.0383495196971353	0.0287543075960954\\
0.920388472731361	0.0335011372799485\\
1.80242742576564	0.0372309678309932\\
2.64611685910273	0.0401797690188133\\
3.52815581213696	0.0426142817712361\\
4.44854428486838	0.0444894237718927\\
5.40728227729687	0.0458028082775712\\
6.48106882881683	0.046632490197112\\
7.74660297882247	0.0469517105880044\\
9.35728280610243	0.0466784890664584\\
11.7349530273252	0.0455681615922359\\
21.7825271879761	0.040277784247202\\
22.3961195031304	0.0407898448286232\\
22.8179642197989	0.0417197826116293\\
23.1631098970732	0.0431207224033656\\
23.4315565349532	0.044840227202485\\
23.661653653136	0.0469522579265487\\
23.8534012516217	0.0493241615132405\\
24.0067993304103	0.0517386475644486\\
24.1601974091989	0.0547264472050131\\
24.3135954879874	0.0584173037384446\\
24.4286440470788	0.0617406314139757\\
24.5436926061703	0.0656263680755771\\
24.6587411652617	0.0701653747446471\\
24.7737897243531	0.0754621418026531\\
24.8888382834446	0.0816364221315382\\
24.9655373228388	0.0863068668522331\\
25.0422363622331	0.0914726975963021\\
25.1189354016274	0.0971827961929819\\
25.1956344410216	0.10349008898455\\
25.272333480416	0.11045169139102\\
25.3490325198102	0.118129005552063\\
25.4257315592045	0.12658775428104\\
25.5024305985988	0.135897931111757\\
25.579129637993	0.146133642364028\\
25.6558286773874	0.157372812949781\\
25.7325277167816	0.169696723192338\\
25.8092267561759	0.183189339407164\\
25.8859257955702	0.197936396656971\\
25.9242753152673	0.205807325421951\\
25.9626248349645	0.214024188322661\\
26.0009743546616	0.222597604843315\\
26.0393238743588	0.231538014441263\\
26.0776733940559	0.240855605958231\\
26.1160229137531	0.250560239831529\\
26.1543724334502	0.260661362784901\\
26.1927219531473	0.271167914716997\\
26.2310714728445	0.282088227555946\\
26.2694209925416	0.293429915911148\\
26.3077705122387	0.305199759430508\\
26.3461200319359	0.317403576864095\\
26.384469551633	0.330046091944318\\
26.4228190713302	0.343130791320341\\
26.4611685910273	0.356659774930399\\
26.4995181107245	0.370633599361483\\
26.5378676304216	0.385051114931478\\
26.5762171501187	0.399909297434085\\
26.6145666698159	0.415203075711112\\
26.652916189513	0.430925156458805\\
26.6912657092101	0.447065847932429\\
26.7296152289073	0.463612884483275\\
26.7679647486044	0.480551254141211\\
26.8063142683016	0.497863031737829\\
26.8830133076959	0.533519604073895\\
26.9597123470901	0.570375221432776\\
27.0364113864844	0.608167224846703\\
27.1514599455758	0.665894037908842\\
27.2665085046673	0.723667315874167\\
27.3432075440616	0.761428825075463\\
27.3815570637587	0.779887878167386\\
27.4199065834558	0.797973353336168\\
27.458256103153	0.815613720152584\\
27.4966056228501	0.832736247889642\\
27.5349551425472	0.849267525046329\\
27.5733046622444	0.865134020881897\\
27.6116541819416	0.880262683412703\\
27.6500037016387	0.894581567151356\\
27.6883532213358	0.908020482761437\\
27.726702741033	0.920511659800667\\
27.7650522607301	0.931990412871393\\
27.8034017804272	0.942395800828137\\
27.8417513001244	0.951671268242514\\
27.8801008198215	0.959765258125493\\
27.9184503395186	0.966631784978262\\
27.9567998592158	0.972230957598775\\
27.995149378913	0.976529441715208\\
28.0334988986101	0.979500853442957\\
28.0718484183072	0.98112607574933\\
28.1101979380044	0.981393491532252\\
28.1485474577015	0.980299128535627\\
28.1868969773986	0.977846713089363\\
28.2252464970958	0.974047631520932\\
28.2635960167929	0.96892079998193\\
28.3019455364901	0.962492445306552\\
28.3402950561872	0.954795801311832\\
28.3786445758844	0.945870726606493\\
28.4169940955815	0.935763251447959\\
28.4553436152787	0.924525062433787\\
28.4936931349758	0.912212934803819\\
28.5320426546729	0.898888122840766\\
28.5703921743701	0.884615719280809\\
28.6087416940672	0.869463994781682\\
28.6470912137643	0.853503728355953\\
28.6854407334615	0.836807539280883\\
28.7237902531587	0.819449230372221\\
28.7621397728558	0.801503151690433\\
28.8004892925529	0.783043592772884\\
28.8388388122501	0.764144210394228\\
28.9155378516443	0.725314299273982\\
28.9922368910386	0.685571020076175\\
29.1839844895243	0.58549797703273\\
29.2606835289186	0.546305969872805\\
29.3373825683129	0.508114745047436\\
29.4140816077071	0.471191519443217\\
29.4524311274043	0.453273380609225\\
29.4907806471015	0.435747070372507\\
29.5291301667986	0.418630755900736\\
29.5674796864957	0.401939620432387\\
29.6058292061929	0.385686032463404\\
29.64417872589	0.369879720988493\\
29.6825282455872	0.354527954212379\\
29.7208777652843	0.339635719432508\\
29.7592272849814	0.325205902078096\\
29.7975768046786	0.311239462166434\\
29.8359263243757	0.297735606701472\\
29.8742758440729	0.284691956788386\\
29.91262536377	0.272104708469328\\
29.9509748834672	0.259968786497758\\
29.9893244031643	0.24827799046119\\
30.0276739228614	0.237025132834511\\
30.0660234425586	0.226202168698229\\
30.1043729622557	0.215800316989274\\
30.1427224819528	0.2058101732663\\
30.18107200165	0.196221814069112\\
30.2194215213472	0.187024893032678\\
30.2577710410443	0.178208728983336\\
30.2961205607414	0.169762386297464\\
30.3344700804386	0.161674747844941\\
30.3728196001357	0.15393458086993\\
30.44951863953	0.139451501057145\\
30.5262176789242	0.126223067282091\\
30.6029167183186	0.114160517827514\\
30.6796157577128	0.103177502699843\\
30.7563147971071	0.0931908978141323\\
30.8330138365014	0.0841213844156385\\
30.9097128758957	0.0758938344996096\\
30.98641191529	0.0684375384332796\\
31.0631109546842	0.0616863063572808\\
31.1398099940785	0.0555784704748419\\
31.2165090334728	0.0500568111706272\\
31.2932080728671	0.0450684261190872\\
31.3699071122614	0.0405645581809182\\
31.4849556713528	0.0346202238318583\\
31.6000042304442	0.0295303360617396\\
31.7150527895356	0.0251762540366087\\
31.8301013486271	0.0214547122667383\\
31.9451499077185	0.01827612923271\\
32.098547986507	0.0147502419776302\\
32.2519460652956	0.011898140452054\\
32.4436936637813	0.00908954157822706\\
32.635441262267	0.0069394796108142\\
32.8655383804499	0.00501590618920034\\
33.1339850183298	0.00343154510817811\\
33.4791306956041	0.0021037327146658\\
33.9009754122727	0.00115488835393762\\
34.5145677274269	0.000481291666133643\\
35.5116552395526	0.000115256962480714\\
38.1577720986553	2.4953375046266e-06\\
55.0315607653974	-3.26849658449646e-13\\
};
\addlegendentry{t=10}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-30.0276739228614	3.98534233454484e-05\\
-28.3786445758844	0.00179190814020558\\
-27.4966056228501	0.00202437456918148\\
-26.652916189513	0.00159105221271716\\
-25.6558286773874	0.000399792524440556\\
-23.4315565349532	-0.00249138096170043\\
-22.587867101616	-0.0027690389624766\\
-21.7825271879761	-0.00238478742813442\\
-20.9004882349419	-0.00130167452217478\\
-19.5582550455419	0.00110527941829019\\
-18.2927208955363	0.00316682642717581\\
-17.4490314621992	0.00388985074176418\\
-16.6820410682564	0.00389914500915722\\
-15.9150506743135	0.00326160152904009\\
-15.0713612409764	0.00190926195138275\\
-13.9208756500622	-0.000636421452355762\\
-12.0417491849023	-0.00481574814259744\\
-11.1213607121709	-0.00618763612241224\\
-10.2776712788338	-0.0068280046297815\\
-9.4339818454967	-0.00681772578459316\\
-8.59029241215961	-0.00615487696538963\\
-7.70825345912533	-0.00480490780547882\\
-6.78786498639397	-0.00275643786920199\\
-5.75242795457115	0.000207813486930775\\
-4.56359284395978	0.00428587711674311\\
-3.06796157577128	0.0101104552130238\\
2.14757310303992	0.0310362364433132\\
3.45145677274269	0.0352965400002958\\
4.67864140305119	0.0386693604236896\\
5.86747651366255	0.0412946717977434\\
7.05631162427397	0.043282637606552\\
8.28349625458247	0.0447036387956814\\
9.62572944398238	0.0456104121079051\\
11.1213607121709	0.045972698271278\\
12.9237881379365	0.0457503404229982\\
15.3781573985535	0.0447542899619364\\
19.9417502425133	0.04212503052144\\
30.1043729622557	0.0362982644504015\\
36.0485485153126	0.0334591612081212\\
37.3907817047125	0.0333835899299757\\
38.1194225789582	0.0339320421796785\\
38.617966335021	0.0348754158166145\\
39.0014615319924	0.0361564811714175\\
39.3466072092667	0.0379519304011566\\
39.6150538471467	0.0399513398923617\\
39.8451509653295	0.0422337535308017\\
40.0752480835123	0.0451983985684592\\
40.2669956819981	0.0483267300521177\\
40.4203937607866	0.0513568678857865\\
40.5737918395752	0.0549454158710603\\
40.7271899183638	0.0591892710405588\\
40.8805879971524	0.0642004857087031\\
40.9956365562438	0.0685393195834365\\
41.1106851153352	0.073442972132419\\
41.2257336744266	0.0789786226067548\\
41.340782233518	0.0852197745404197\\
41.4558307926094	0.0922463406226157\\
41.5708793517009	0.100144544419486\\
41.6475783910952	0.105939553668009\\
41.7242774304895	0.112191479435268\\
41.8009764698837	0.11892990051556\\
41.877675509278	0.126185138363887\\
41.9543745486723	0.133988030532436\\
42.0310735880666	0.142369646596414\\
42.1077726274609	0.151360938887102\\
42.1844716668551	0.160992320169107\\
42.2611707062494	0.171293160468061\\
42.3378697456437	0.182291195659516\\
42.414568785038	0.194011841267624\\
42.4912678244323	0.206477406303442\\
42.5679668638265	0.219706204014734\\
42.6446659032208	0.233711559242771\\
42.7213649426151	0.24850071580024\\
42.7980639820094	0.264073651995076\\
42.8747630214037	0.280421818189524\\
42.951462060798	0.297526817112349\\
43.0281611001922	0.315359055468178\\
43.1048601395865	0.33387640404564\\
43.1815591789808	0.35302291272275\\
43.2582582183751	0.372727636064745\\
43.3733067774665	0.403136627225578\\
43.5267048562551	0.444682728798071\\
43.7184524547408	0.496625529381539\\
43.795151494135	0.516860390842318\\
43.8718505335293	0.536497435552604\\
43.9485495729236	0.555331223170136\\
44.0252486123179	0.573150922145011\\
44.063598132015	0.581614132952581\\
44.1019476517122	0.589744429476525\\
44.1402971714093	0.597515854232185\\
44.1786466911065	0.604902964136436\\
44.2169962108036	0.611880989891084\\
44.2553457305007	0.618425996458789\\
44.2936952501979	0.624515042998794\\
44.332044769895	0.630126340558959\\
44.3703942895922	0.635239405774307\\
44.4087438092893	0.639835208803994\\
44.4470933289865	0.643896313749607\\
44.4854428486836	0.647407009838908\\
44.5237923683807	0.650353431731574\\
44.5621418880779	0.652723667406413\\
44.600491407775	0.654507852221762\\
44.6388409274722	0.655698247900943\\
44.6771904471693	0.656289305379467\\
44.7155399668665	0.656277710657207\\
44.7538894865636	0.65566241302303\\
44.7922390062607	0.654444635256773\\
44.8305885259579	0.652627865658914\\
44.868938045655	0.650217832007662\\
44.9072875653521	0.647222457789546\\
44.9456370850493	0.643651801290027\\
44.9839866047464	0.639517978357901\\
45.0223361244436	0.634835069868693\\
45.0606856441407	0.629619015102534\\
45.0990351638379	0.623887492418142\\
45.137384683535	0.617659788743516\\
45.1757342032321	0.610956659514002\\
45.2140837229293	0.603800180767571\\
45.2524332426264	0.596213595155739\\
45.2907827623235	0.588221153646067\\
45.3291322820207	0.579847954680226\\
45.3674818017178	0.571119782511147\\
45.4441808411121	0.55270412207912\\
45.5208798805064	0.533188122864722\\
45.5975789199007	0.512786788625228\\
45.674277959295	0.491711735525428\\
45.7893265183864	0.459280042486071\\
46.0577731562664	0.382959088990248\\
46.1728217153578	0.351210279942592\\
46.2495207547521	0.330664874694179\\
46.3262197941464	0.310720671667816\\
46.4029188335406	0.29144902690517\\
46.4796178729349	0.272905947385944\\
46.5563169123292	0.255133287591079\\
46.6330159517235	0.238160062332042\\
46.7097149911178	0.222003818453487\\
46.786414030512	0.206672017440837\\
46.8631130699063	0.192163390342259\\
46.9398121093006	0.178469235284844\\
47.0165111486949	0.165574635913487\\
47.0932101880892	0.153459586128662\\
47.1699092274835	0.142100012467139\\
47.2466082668777	0.131468690361594\\
47.3233073062721	0.121536054389352\\
47.4000063456663	0.112270905572259\\
47.4767053850606	0.103641020933779\\
47.5534044244549	0.0956136719782208\\
47.6301034638491	0.0881560596508919\\
47.7068025032435	0.0812356737796094\\
47.7835015426377	0.0748205850895332\\
47.860200582032	0.068879677711827\\
47.9752491411234	0.0607918209481113\\
48.0902977002149	0.0536065701311159\\
48.2053462593063	0.0472334956620202\\
48.3203948183977	0.0415888756414589\\
48.4354433774892	0.0365957824610916\\
48.5504919365806	0.0321839801150574\\
48.665540495672	0.0282896874663905\\
48.8189385744606	0.0238034999269701\\
48.9723366532491	0.0200145329829482\\
49.1257347320376	0.0168182219660267\\
49.3174823305234	0.0135204770142252\\
49.5092299290091	0.0108613453091664\\
49.7393270471919	0.00834428327156189\\
50.0077736850719	0.00612886718970884\\
50.314569842649	0.00430269253103432\\
50.6597155199233	0.00288643472850936\\
51.119909756289	0.00169211388446655\\
51.7335020714432	0.000827945458574675\\
52.6155410244775	0.000294876547457079\\
54.3029198911517	4.03172951664033e-05\\
55.0315607653974	1.6975727724855e-05\\
};
\addlegendentry{t=20}
\end{axis}
\end{tikzpicture}

\end{center}


==> figure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{center}
\begin{tikzpicture}
\begin{axis}[%
width=5.0in,
height=2.80in,
at={(1.125in,0.63in)},
scale only axis,
xmin=-60,
xmax=10,
ymin=-0.15,
ymax=0.3,
xtick={-60,-50,...,10},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel={$\theta$},
ylabel={$J$}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-60.0155473701438	0.00140309285878004\\
-59.7087512125668	0.00131850965405533\\
-59.4019550549895	0.00022108223373607\\
-59.0951588974124	-0.00107220151387821\\
-58.7883627398353	-0.00159422081604532\\
-58.4815665822582	-0.000929987539002752\\
-58.1747704246811	0.000445071044588019\\
-57.8679742671038	0.00153113434727459\\
-57.5611781095267	0.00151399500544613\\
-57.2543819519497	0.000387199560456963\\
-56.9475857943726	-0.00105731209648496\\
-56.6407896367955	-0.00177269581885042\\
-56.3339934792182	-0.00123212405774353\\
-55.720401164064	0.00154213993815944\\
-55.4136050064869	0.00182174017942316\\
-55.1068088489098	0.000823062816685649\\
-54.8000126913325	-0.00077816159888755\\
-54.4932165337555	-0.00188744805239338\\
-54.1864203761784	-0.00172085339040251\\
-53.8796242186013	-0.000369410427119021\\
-53.5728280610242	0.00127708335112686\\
-53.2660319034469	0.00210254726926706\\
-52.9592357458698	0.00153738867078346\\
-52.3456434307157	-0.00168636036622871\\
-52.0388472731386	-0.00223066027744068\\
-51.7320511155613	-0.00132258228069304\\
-51.4252549579842	0.000473307964831804\\
-51.1184588004071	0.00201952646178682\\
-50.81166264283	0.00230895584627433\\
-50.5048664852529	0.00113296838519261\\
-50.1980703276756	-0.000801776900686946\\
-49.8912741700985	-0.00228693421368575\\
-49.5844780125215	-0.00238753146410176\\
-49.2776818549444	-0.00100246597938281\\
-48.9708856973673	0.00104203298232619\\
-48.66408953979	0.00251367165784444\\
-48.3572933822129	0.00249690797208046\\
-48.0504972246358	0.000972378708588906\\
-47.7437010670587	-0.0011868879250585\\
-47.4369049094817	-0.00270382537584624\\
-47.1301087519043	-0.00267199033955734\\
-46.8233125943273	-0.00106697620104512\\
-46.5165164367502	0.00120815001412211\\
-46.2097202791731	0.00286021619709942\\
-45.902924121596	0.00292043413538323\\
-45.5961279640187	0.00132196488831227\\
-45.2893318064416	-0.00107848520610077\\
-44.9825356488645	-0.00294913292977128\\
-44.6757394912875	-0.00324296763124465\\
-44.3689433337104	-0.00175341923445416\\
-44.0621471761331	0.000742165356648172\\
-43.755351018556	0.00292013216905218\\
-43.4485548609789	0.00359436268755076\\
-43.1417587034018	0.00237392765315292\\
-42.5281663882474	-0.0026737829112875\\
-42.2213702306703	-0.00389516686833957\\
-41.9145740730933	-0.00314343655734461\\
-41.6077779155162	-0.000759974400459384\\
-41.3009817579391	0.00209361749002568\\
-40.9941856003618	0.00398900624681175\\
-40.6873894427847	0.00396422722491963\\
-40.3805932852076	0.00197709259063572\\
-40.0737971276305	-0.00104394741045155\\
-39.7670009700532	-0.00366723539855229\\
-39.4602048124761	-0.00461720316456393\\
-39.1534086548991	-0.00340568813862063\\
-38.846612497322	-0.000542189900549772\\
-38.5398163397449	0.00267338792981775\\
-38.2330201821676	0.00477053660500815\\
-37.9262240245905	0.004754950465653\\
-37.6194278670134	0.00258550586453765\\
-37.3126317094363	-0.000826651466041994\\
-37.0058355518593	-0.00399279646497774\\
-36.699039394282	-0.00552165280704031\\
-36.3922432367049	-0.00469969963425854\\
-36.0854470791278	-0.00182555780997973\\
-35.7786509215507	0.00193702617346503\\
-35.4718547639736	0.00502046339192219\\
-35.1650586063963	0.00612861560794897\\
-34.8582624488192	0.0047466613894116\\
-34.5514662912421	0.00137820277659984\\
-34.2446701336651	-0.00267851608035841\\
-33.937873976088	-0.00581973359722099\\
-33.6310778185107	-0.00679064437500188\\
-33.3242816609336	-0.00514928104787771\\
-33.0174855033565	-0.0014631936755265\\
-32.7106893457794	0.00292833271278425\\
-32.4038931882023	0.00638976544210124\\
-32.097097030625	0.00761916252287875\\
-31.790300873048	0.00609978260843036\\
-31.4835047154709	0.00231262848361524\\
-31.1767085578938	-0.00245885967373027\\
-30.8699124003167	-0.00655457746025689\\
-30.5631162427394	-0.00853878947148701\\
-30.2563200851623	-0.00766676700716573\\
-29.9495239275852	-0.00416134329291395\\
-29.3359316124311	0.00585329993898398\\
-29.0291354548538	0.00913123706248342\\
-28.7223392972767	0.00961943836655621\\
-28.4155431396996	0.00709270265281248\\
-28.1087469821225	0.00224441568068556\\
-27.8019508245454	-0.00350221519032345\\
-27.4951546669681	-0.00844930041053971\\
-27.188358509391	-0.0111020811771922\\
-26.881562351814	-0.0106285250702314\\
-26.5747661942369	-0.00706928321626066\\
-26.2679700366598	-0.00134733466248349\\
-25.9611738790825	0.00501782305566678\\
-25.6543777215054	0.0103019361328478\\
-25.3475815639283	0.0130640358328975\\
-25.0407854063512	0.0124976220000192\\
-24.7339892487742	0.00865944025883891\\
-24.4271930911968	0.00242245119118678\\
-24.1203969336198	-0.0047228827887551\\
-23.8136007760427	-0.0110635057759012\\
-23.5068046184656	-0.0150500292219533\\
-23.2000084608885	-0.0156836215626015\\
-22.8932123033112	-0.0127132069058788\\
-22.5864161457341	-0.0067081779978011\\
-22.279619988157	0.00110355836150688\\
-21.97282383058	0.00908361678988712\\
-21.6660276730029	0.0155599548592136\\
-21.3592315154256	0.0191456497303761\\
-21.0524353578485	0.0190384250885955\\
-20.7456392002714	0.0151415790751486\\
-20.4388430426943	0.00809460028941089\\
-20.1320468851172	-0.000887065406189436\\
-19.8252507275399	-0.010219685174107\\
-19.5184545699628	-0.0182658338590471\\
-19.2116584123858	-0.023591757100526\\
-18.9048622548087	-0.0252278375541053\\
-18.5980660972316	-0.0227875052972664\\
-18.2912699396543	-0.0165369714929398\\
-17.9844737820772	-0.00730832733972164\\
-17.6776776245001	0.00361652620690478\\
-17.370881466923	0.0147312510985884\\
-17.064085309346	0.0244961969627653\\
-16.7572891517686	0.0315714566328111\\
-16.4504929941916	0.0349552832720761\\
-16.1436968366145	0.0341190867020202\\
-15.8369006790374	0.029021960953294\\
-15.5301045214603	0.0201162306869733\\
-15.223308363883	0.00824491172401309\\
-14.9165122063059	-0.00544404550846878\\
-14.6097160487288	-0.0196580592137323\\
-14.3029198911518	-0.0330678308157033\\
-13.9961237335747	-0.0444570271202807\\
-13.6893275759974	-0.052793247112767\\
-13.3825314184203	-0.0573229313253591\\
-13.0757352608432	-0.057578818512269\\
-12.7689391032661	-0.0534109976517101\\
-12.462142945689	-0.0449369839915192\\
-12.1553467881117	-0.0325266149296937\\
-11.8485506305346	-0.0167197558834218\\
-11.5417544729576	0.0018068353504006\\
-11.2349583153805	0.022326577182632\\
-10.9281621578034	0.0440899250111713\\
-10.314569842649	0.0886047048049576\\
-10.0077736850719	0.110177602781469\\
-9.70097752749484	0.130673050224893\\
-9.39418136991776	0.149772030924936\\
-9.08738521234045	0.167247658248911\\
-8.78058905476337	0.182982878124228\\
-8.47379289718629	0.196929849876462\\
-8.1669967396092	0.209122236645349\\
-7.86020058203189	0.219632318839203\\
-7.55340442445481	0.228583657303332\\
-7.24660826687773	0.236110407776053\\
-6.93981210930065	0.242373553440402\\
-6.63301595172356	0.247524396842245\\
-6.32621979414625	0.25172539769369\\
-6.01942363656917	0.255118083382051\\
-5.71262747899209	0.257848312373163\\
-5.40583132141501	0.260038091779045\\
-5.09903516383793	0.261814794126209\\
-4.79223900626062	0.263286301761703\\
-3.56505437595229	0.268527949255393\\
-3.25825821837498	0.27031043128796\\
-2.95146206079789	0.272455280473743\\
-2.64466590322081	0.274796796665989\\
-2.33786974564373	0.276577943442824\\
-2.03107358806665	0.275757153959759\\
-1.72427743048934	0.26765883522922\\
-1.41748127291226	0.24323692509293\\
-1.11068511533517	0.188692729061906\\
-0.80388895775809	0.0928703033915284\\
-0.497092800181008	-0.0302140513679703\\
-0.190296642603698	-0.12179040634053\\
0.116499514973384	-0.121202364283569\\
0.423295672550466	-0.0475046109441948\\
0.730091830127549	0.0245468130510602\\
1.03688798770463	0.0558379034526268\\
1.34368414528194	0.05502952916558\\
1.65048030285902	0.041735810951856\\
1.95727646043611	0.0277306494626686\\
2.26407261801319	0.0170340627925327\\
2.57086877559027	0.00992661157548014\\
2.87766493316758	0.00556407555814076\\
3.18446109074466	0.00301555840727019\\
3.49125724832174	0.00158603655776801\\
3.79805340589883	0.000805053020847879\\
4.10484956347591	0.000394850196727248\\
4.7184418786303	7.93600681845419e-05\\
5.94562650893886	-2.89447992685155e-06\\
10.2407727150185	8.60013535941562e-07\\
};
\addlegendentry{$\tilde{t}=2$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
-60.0155473701438	0.0047169359095065\\
-59.7087512125668	0.000460762937521508\\
-59.4019550549895	-0.00399725457523203\\
-59.0951588974124	-0.0075696869076296\\
-58.7883627398353	-0.00940883736161879\\
-58.4815665822582	-0.00904268319190749\\
-58.1747704246811	-0.00654832114343407\\
-57.8679742671038	-0.00246719052483968\\
-57.5611781095267	0.00225786684455898\\
-57.2543819519497	0.00656567681633646\\
-56.9475857943726	0.00945396170592971\\
-56.6407896367955	0.0102704751004978\\
-56.3339934792182	0.00879197715263302\\
-56.0271973216411	0.0053368932027027\\
-55.720401164064	0.000626869614258396\\
-55.4136050064869	-0.00430762251826877\\
-55.1068088489098	-0.0084173621322563\\
-54.8000126913325	-0.0107944013803376\\
-54.4932165337555	-0.0109293355027162\\
-54.1864203761784	-0.00875136688208045\\
-53.8796242186013	-0.00470502614630419\\
-53.2660319034469	0.00553947168369717\\
-52.9592357458698	0.0096576317546706\\
-52.6524395882927	0.0119065695454381\\
-52.3456434307157	0.0118319001495166\\
-52.0388472731386	0.0094048979588095\\
-51.7320511155613	0.0050895445846848\\
-51.1184588004071	-0.00576994574821299\\
-50.81166264283	-0.0102525872825296\\
-50.5048664852529	-0.0128920341589662\\
-50.1980703276756	-0.0131913352372521\\
-49.8912741700985	-0.0110510297849089\\
-49.5844780125215	-0.00684975539353161\\
-49.2776818549444	-0.00130558262356573\\
-48.9708856973673	0.00458947851838332\\
-48.66408953979	0.00981338316569946\\
-48.3572933822129	0.0134273882118521\\
-48.0504972246358	0.0148032993871325\\
-47.7437010670587	0.0136624600884971\\
-47.4369049094817	0.0101845440103929\\
-47.1301087519043	0.00490759510777394\\
-46.5165164367502	-0.00744991416292606\\
-46.2097202791731	-0.0125305221751475\\
-45.902924121596	-0.0157333976320402\\
-45.5961279640187	-0.0165137628533145\\
-45.2893318064416	-0.0147373469022156\\
-44.9825356488645	-0.0106306803062211\\
-44.6757394912875	-0.00480756241779545\\
-44.0621471761331	0.00847324516607273\\
-43.755351018556	0.013981508059679\\
-43.4485548609789	0.0175925181690815\\
-43.1417587034018	0.0187849249050487\\
-42.8349625458247	0.0173447672149507\\
-42.5281663882474	0.013457026577619\\
-42.2213702306703	0.00760780701210706\\
-41.9145740730933	0.00058009681591642\\
-41.6077779155162	-0.00672129809939292\\
-41.3009817579391	-0.0133247924063511\\
-40.9941856003618	-0.0183844256578851\\
-40.6873894427847	-0.0212201378910564\\
-40.3805932852076	-0.0214654605054463\\
-40.0737971276305	-0.0190419278927791\\
-39.7670009700532	-0.0142284086838629\\
-39.4602048124761	-0.00755556690636894\\
-39.1534086548991	0.000196312686853162\\
-38.846612497322	0.00815849837117355\\
-38.5398163397449	0.0154089913851578\\
-38.2330201821676	0.0211431963878965\\
-37.9262240245905	0.0246938068370426\\
-37.6194278670134	0.0256665911102374\\
-37.3126317094363	0.0239093761538314\\
-37.0058355518593	0.0195890281662372\\
-36.699039394282	0.0130996982152567\\
-36.3922432367049	0.00508419634882529\\
-35.7786509215507	-0.0124036991877787\\
-35.4718547639736	-0.0202099815179935\\
-35.1650586063963	-0.0263687462992124\\
-34.8582624488192	-0.030316296091101\\
-34.5514662912421	-0.0316571449747372\\
-34.2446701336651	-0.0302588679570803\\
-33.937873976088	-0.0261897809829748\\
-33.6310778185107	-0.0197719777926935\\
-33.3242816609336	-0.0114810936000822\\
-33.0174855033565	-0.00196846529294703\\
-32.7106893457794	0.00806163262024739\\
-32.4038931882023	0.0178416386507365\\
-32.097097030625	0.0266662209086945\\
-31.790300873048	0.0338744389232559\\
-31.4835047154709	0.0389610427157123\\
-31.1767085578938	0.0415377719033003\\
-30.8699124003167	0.0414208651034755\\
-30.5631162427394	0.038566846101233\\
-30.2563200851623	0.0331352518023635\\
-29.9495239275852	0.0254023724838106\\
-29.6427277700082	0.0158051034522302\\
-29.3359316124311	0.00484130935118543\\
-29.0291354548538	-0.00689564504474305\\
-28.7223392972767	-0.0188197237891075\\
-28.4155431396996	-0.0303172160551242\\
-28.1087469821225	-0.0408441954567493\\
-27.8019508245454	-0.0498835697594942\\
-27.4951546669681	-0.0570320352910798\\
-27.188358509391	-0.0619452807606464\\
-26.881562351814	-0.0644130794671085\\
-26.5747661942369	-0.0642923316633528\\
-26.2679700366598	-0.0615719520359974\\
-25.9611738790825	-0.0562961585834856\\
-25.6543777215054	-0.0486225151944666\\
-25.3475815639283	-0.0387393438137096\\
-25.0407854063512	-0.0269206656414411\\
-24.7339892487742	-0.0134418465506201\\
-24.4271930911968	0.00136539609436426\\
-24.1203969336198	0.0171957159431884\\
-23.8136007760427	0.0337129415369049\\
-22.8932123033112	0.0845181876073084\\
-22.5864161457341	0.101012760463433\\
-22.279619988157	0.116955395841934\\
-21.97282383058	0.132175549222083\\
-21.6660276730029	0.146571084510917\\
-21.3592315154256	0.160038738817839\\
-21.0524353578485	0.172539540939042\\
-20.7456392002714	0.184027439169853\\
-20.4388430426943	0.194514308334554\\
-20.1320468851172	0.203997483358478\\
-19.8252507275399	0.212525191501662\\
-19.5184545699628	0.220123743323725\\
-19.2116584123858	0.22686372103567\\
-18.9048622548087	0.232787532177092\\
-18.5980660972316	0.237976271142855\\
-18.2912699396543	0.242478201497519\\
-17.9844737820772	0.246375999219133\\
-17.6776776245001	0.249716482633872\\
-17.370881466923	0.252577964455327\\
-17.064085309346	0.25500122891566\\
-16.7572891517686	0.257056898245708\\
-16.4504929941916	0.25877734675236\\
-16.1436968366145	0.260224204455838\\
-15.8369006790374	0.261420696184999\\
-15.5301045214603	0.262419537765183\\
-15.223308363883	0.263235165895168\\
-14.9165122063059	0.263912257871418\\
-14.3029198911518	0.264908701337141\\
-13.6893275759974	0.265562156539154\\
-12.7689391032661	0.26612806601441\\
-11.8485506305346	0.266417115675182\\
-10.0077736850719	0.266618424682996\\
-5.40583132141501	0.266848673353181\\
-4.79223900626062	0.267156959131462\\
-4.48544284868353	0.267461320923843\\
-4.17864669110645	0.267923129173859\\
-3.87185053352937	0.268635656732691\\
-3.56505437595229	0.269673953918236\\
-3.25825821837498	0.271145559784387\\
-2.95146206079789	0.273057682562396\\
-2.64466590322081	0.275234640680509\\
-2.33786974564373	0.276892761009869\\
-2.03107358806665	0.275988256292152\\
-1.72427743048934	0.267824258798541\\
-1.41748127291226	0.24335518174248\\
-1.11068511533517	0.188761757507095\\
-0.80388895775809	0.0928906474896039\\
-0.497092800181008	-0.0302501209083559\\
-0.190296642603698	-0.121858673276158\\
0.116499514973384	-0.121267078744232\\
0.423295672550466	-0.0475273439077526\\
0.730091830127549	0.0245599224622595\\
1.03688798770463	0.0558729441152366\\
1.34368414528194	0.0550645020438978\\
1.65048030285902	0.0417679510511633\\
1.95727646043611	0.0277529053633501\\
2.26407261801319	0.0170523468090948\\
2.57086877559027	0.00993716477867679\\
2.87766493316758	0.0055735255779652\\
3.18446109074466	0.00301973997778759\\
3.49125724832174	0.00159105126869008\\
3.79805340589883	0.000806194054526088\\
4.10484956347591	0.000397787095558044\\
4.7184418786303	8.13462764668316e-05\\
5.63883035136155	-3.09638964068881e-06\\
10.2407727150185	2.13621478195591e-06\\
};
\addlegendentry{$\tilde{t}=5$}

\end{axis}
\end{tikzpicture}
\end{center}

==> figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{center}
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=2.50in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=-0.15,
ymax=0.3,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize},
xlabel={$\theta$},
ylabel={$J$}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5.02233612444365	-0.0221750006666133\\
-4.94563708504938	-0.0177281651989878\\
-4.86893804565511	-0.0128086039662163\\
-4.79223900626062	-0.00744192713535519\\
-4.71553996686634	-0.0016565120416292\\
-4.63884092747207	0.00451693161608357\\
-4.5621418880778	0.0110457988853465\\
-4.48544284868353	0.0178960218521276\\
-4.40874380928926	0.0250324927003671\\
-4.33204476989499	0.0324194735660637\\
-4.25534573050072	0.0400209875148452\\
-4.17864669110645	0.0478011849243503\\
-4.10194765171218	0.0557246821461339\\
-4.02524861231791	0.0637568710716803\\
-3.94854957292364	0.0718641970634897\\
-3.87185053352937	0.0800144013898372\\
-3.7951514941351	0.0881767257068713\\
-3.71845245474083	0.0963220784726788\\
-3.64175341534656	0.104423162991607\\
-3.56505437595229	0.112454564666984\\
-3.48835533655802	0.120392794628904\\
-3.41165629716374	0.128216288818414\\
-3.33495725776947	0.135905362350414\\
-3.25825821837498	0.14344211673891\\
-3.18155917898071	0.150810295304837\\
-3.10486013958644	0.157995082562067\\
-3.02816110019216	0.164982844445945\\
-2.95146206079789	0.171760804451153\\
-2.87476302140362	0.178316647188471\\
-2.79806398200935	0.184638039367467\\
-2.72136494261508	0.190712058879472\\
-2.64466590322081	0.196524521859819\\
-2.56796686382654	0.202059194272874\\
-2.49126782443227	0.20729687217556\\
-2.414568785038	0.212214315961725\\
-2.33786974564373	0.216783026570802\\
-2.26117070624946	0.220967853466264\\
-2.18447166685519	0.224725427526479\\
-2.10777262746092	0.228002421689498\\
-2.03107358806665	0.230733659669548\\
-1.95437454867238	0.232840116700144\\
-1.87767550927811	0.234226887651121\\
-1.80097646988384	0.234781243399811\\
-1.72427743048934	0.234370961032939\\
-1.64757839109507	0.232843196871658\\
-1.5708793517008	0.23002427142923\\
-1.49418031230653	0.225720852010751\\
-1.41748127291226	0.219723147489137\\
-1.34078223351798	0.211810853318181\\
-1.26408319412371	0.201762670017066\\
-1.18738415472944	0.189370219283238\\
-1.11068511533517	0.174457038439046\\
-1.0339860759409	0.156902968497287\\
-0.957287036546631	0.136673577784001\\
-0.880587997152361	0.113853217533027\\
-0.80388895775809	0.0886788909263432\\
-0.72718991836382	0.0615704532791552\\
-0.650490878969549	0.0331510361046501\\
-0.573791839575279	0.00425048525855942\\
-0.497092800181008	-0.0241153334071837\\
-0.420393760786737	-0.0507946282393119\\
-0.343694721392467	-0.0745803690992979\\
-0.266995681997969	-0.0943167166548777\\
-0.190296642603698	-0.109019391733955\\
-0.113597603209428	-0.117992183326836\\
-0.0368985638151571	-0.120918936376889\\
0.0398004755791135	-0.117912342060034\\
0.116499514973384	-0.109507995361736\\
0.193198554367655	-0.0966029806828601\\
0.269897593761925	-0.0803497038001524\\
0.346596633156196	-0.0620244235559095\\
0.423295672550466	-0.0428935126085586\\
0.499994711944737	-0.0240983128558652\\
0.576693751339008	-0.00657287025043463\\
0.653392790733278	0.00899968759306091\\
0.730091830127549	0.0221942764546403\\
0.806790869521819	0.0328221628602838\\
0.88348990891609	0.0408906672079716\\
0.960188948310361	0.0465543616457094\\
1.03688798770463	0.0500659948329698\\
1.1135870270989	0.0517327484458292\\
1.19028606649317	0.051880830065608\\
1.26698510588767	0.0508293017410884\\
1.34368414528194	0.0488726051069559\\
1.42038318467621	0.0462704399696703\\
1.49708222407048	0.0432433465731732\\
1.57378126346475	0.0399723675368095\\
1.65048030285902	0.036601376928969\\
1.72717934225329	0.0332409513742791\\
1.80387838164756	0.0299729506316613\\
1.88057742104183	0.0268552339651675\\
1.95727646043611	0.023926147844314\\
2.03397549983038	0.0212085781425086\\
2.11067453922465	0.0187134716138786\\
2.18737357861892	0.0164428056111632\\
2.26407261801319	0.014392030734717\\
2.34077165740746	0.0125520363836884\\
2.41747069680173	0.0109107005319578\\
2.494169736196	0.00945408744378895\\
2.57086877559027	0.00816735407593239\\
2.64756781498454	0.00703542007085467\\
2.72426685437881	0.00604344916889499\\
2.80096589377331	0.00517718257897126\\
2.87766493316758	0.0044231579428029\\
2.95436397256185	0.00376884131392252\\
3.03106301195612	0.00320269417429131\\
3.10776205135039	0.00271419293991482\\
3.18446109074466	0.00229381461190137\\
3.26116013013893	0.00193299912867761\\
3.3378591695332	0.0016240964750871\\
3.41455820892747	0.00136030461156711\\
3.49125724832174	0.00113560271500468\\
3.56795628771602	0.000944682995472235\\
3.64465532711029	0.000782883403559254\\
3.72135436650456	0.000646122816040595\\
3.79805340589883	0.000530839736767597\\
3.8747524452931	0.000433935137540864\\
3.95145148468737	0.000352719759702858\\
4.02815052408164	0.00028486597690236\\
4.10484956347591	0.000228364163661787\\
4.18154860287018	0.0001814834074505\\
4.25824764226445	0.000142736332191973\\
4.33494668165895	0.000110847758858057\\
4.41164572105322	8.47269069801371e-05\\
4.48834476044749	6.34428336985238e-05\\
4.56504379984176	4.62028103243028e-05\\
4.64174283923603	3.2333346764446e-05\\
4.7184418786303	2.12635893710456e-05\\
4.79514091802457	1.25108357238446e-05\\
4.87183995741884	5.66792941825156e-06\\
4.94853899681311	3.92317916819707e-07\\
5.02523803620738	-3.60342357552668e-06\\
};
\addlegendentry{$\tilde{t}=0.5$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
-5.02233612444365	0.167348175293587\\
-4.86893804565511	0.177395207078199\\
-4.71553996686634	0.186796029456271\\
-4.5621418880778	0.19555008307621\\
-4.40874380928926	0.203667876608355\\
-4.25534573050072	0.21116967598745\\
-4.10194765171218	0.218084171790581\\
-3.94854957292364	0.224447078696094\\
-3.7951514941351	0.230299649771777\\
-3.64175341534656	0.235686992937921\\
-3.48835533655802	0.240656046640793\\
-3.33495725776947	0.245252974379186\\
-3.18155917898071	0.249519607164063\\
-3.02816110019216	0.25348843104272\\
-2.87476302140362	0.257175345468048\\
-2.72136494261508	0.26056919216508\\
-2.56796686382654	0.263616631991353\\
-2.414568785038	0.26620063337854\\
-2.33786974564373	0.267257683254793\\
-2.26117070624946	0.268110480652973\\
-2.18447166685519	0.268711413634834\\
-2.10777262746092	0.269001324532094\\
-2.03107358806665	0.268907624037107\\
-1.95437454867238	0.268342284926124\\
-1.87767550927811	0.267199794011495\\
-1.80097646988384	0.265355189368905\\
-1.72427743048934	0.262662378728619\\
-1.64757839109507	0.258953023805386\\
-1.5708793517008	0.254036382145975\\
-1.49418031230653	0.247700622546618\\
-1.41748127291226	0.239716267847592\\
-1.34078223351798	0.229842551466097\\
-1.26408319412371	0.217837566191396\\
-1.18738415472944	0.203473086631158\\
-1.11068511533517	0.186554796237723\\
-1.0339860759409	0.166948263190949\\
-0.957287036546631	0.144610294433444\\
-0.880587997152361	0.11962418458007\\
-0.80388895775809	0.0922358681274265\\
-0.72718991836382	0.0628862065606439\\
-0.650490878969549	0.0322329020578582\\
-0.573791839575279	0.00115434176934048\\
-0.497092800181008	-0.02927227190421\\
-0.420393760786737	-0.0578241625211859\\
-0.343694721392467	-0.0832189175394698\\
-0.266995681997969	-0.104228003566345\\
-0.190296642603698	-0.119805311658418\\
-0.113597603209428	-0.129211754307228\\
-0.0368985638151571	-0.132113843273324\\
0.0398004755791135	-0.128636245766752\\
0.116499514973384	-0.119355904437748\\
0.193198554367655	-0.105236820185627\\
0.269897593761925	-0.0875168483895887\\
0.346596633156196	-0.0675672313418287\\
0.423295672550466	-0.0467494665562347\\
0.499994711944737	-0.0262918536614611\\
0.576693751339008	-0.00720106860056546\\
0.653392790733278	0.00978497907692777\\
0.730091830127549	0.0242052130237509\\
0.806790869521819	0.0358525300708719\\
0.88348990891609	0.0447309037745205\\
0.960188948310361	0.0510032494869685\\
1.03688798770463	0.0549388747133674\\
1.1135870270989	0.0568665411550553\\
1.19028606649317	0.0571363872778266\\
1.26698510588767	0.0560917053740972\\
1.34368414528194	0.0540500219454065\\
1.42038318467621	0.0512920624857749\\
1.49708222407048	0.048056846322841\\
1.65048030285902	0.0409020297419884\\
1.80387838164756	0.0337071294532931\\
1.88057742104183	0.030305981539005\\
1.95727646043611	0.0271003553394751\\
2.03397549983038	0.0241166538058604\\
2.11067453922465	0.0213682502952244\\
2.18737357861892	0.0188586787088978\\
2.26407261801319	0.0165842640316303\\
2.34077165740746	0.0145362448812278\\
2.41747069680173	0.0127024522972787\\
2.494169736196	0.0110686119611012\\
2.64756781498454	0.00833884962404952\\
2.80096589377331	0.00622232324696181\\
2.95436397256185	0.00460182007950483\\
3.10776205135039	0.00337442718151326\\
3.26116013013893	0.00245363086850414\\
3.49125724832174	0.00149687089595574\\
3.72135436650456	0.000894192933908577\\
4.02815052408164	0.000432759107519942\\
4.48834476044749	0.000129184332559262\\
5.02523803620738	2.0499337504809e-05\\
};
\addlegendentry{$\tilde{t}=1$}

\addplot [color=black]
  table[row sep=crcr]{%
-5.02233612444365	0.262206108686623\\
-4.63884092747207	0.26394622683056\\
-3.56505437595229	0.268528916324141\\
-3.25825821837498	0.270309513151306\\
-2.95146206079789	0.272456323103476\\
-2.49126782443227	0.275842558698717\\
-2.33786974564373	0.276579150023223\\
-2.26117070624946	0.276742359269341\\
-2.18447166685519	0.276703718110903\\
-2.10777262746092	0.276400401132201\\
-2.03107358806665	0.275756144838178\\
-1.95437454867238	0.274679218796251\\
-1.87767550927811	0.273060354566192\\
-1.80097646988384	0.270770759527766\\
-1.72427743048934	0.267660411965617\\
-1.64757839109507	0.263556925840351\\
-1.5708793517008	0.258265382731972\\
-1.49418031230653	0.251569652492398\\
-1.41748127291226	0.243235861918447\\
-1.34078223351798	0.233018806403289\\
-1.26408319412371	0.220672195191021\\
-1.18738415472944	0.205963623505661\\
-1.11068511533517	0.188695010909258\\
-1.0339860759409	0.168728854945551\\
-0.957287036546631	0.146019929149396\\
-0.880587997152361	0.120650930521864\\
-0.80388895775809	0.0928690539542565\\
-0.72718991836382	0.0631186718244647\\
-0.650490878969549	0.0320635370763362\\
-0.573791839575279	0.000590725532619629\\
-0.497092800181008	-0.030211420252102\\
-0.420393760786737	-0.0591070805012412\\
-0.343694721392467	-0.0847998374917562\\
-0.266995681997969	-0.106047481140324\\
-0.190296642603698	-0.121792061015675\\
-0.113597603209428	-0.131285994502511\\
-0.0368985638151571	-0.134191902311664\\
0.0398004755791135	-0.130635920088936\\
0.116499514973384	-0.121201899093595\\
0.193198554367655	-0.106865553879162\\
0.269897593761925	-0.0888800151124638\\
0.346596633156196	-0.0686337369967207\\
0.423295672550466	-0.0475056433257146\\
0.499994711944737	-0.0267401274948407\\
0.576693751339008	-0.00735745818259659\\
0.653392790733278	0.00989405353367889\\
0.730091830127549	0.0245463373617767\\
0.806790869521819	0.0363885285092254\\
0.88348990891609	0.045423624915002\\
0.960188948310361	0.0518157603051774\\
1.03688798770463	0.0558370258308125\\
1.1135870270989	0.0578199476068813\\
1.19028606649317	0.0581189168640952\\
1.26698510588767	0.0570815846836474\\
1.34368414528194	0.0550296683561555\\
1.42038318467621	0.0522477388934428\\
1.49708222407048	0.0489782186579717\\
1.65048030285902	0.0417350085877572\\
1.80387838164756	0.034439451687776\\
1.88057742104183	0.0309871662437766\\
1.95727646043611	0.0277312250769892\\
2.03397549983038	0.0246987298656087\\
2.11067453922465	0.0219035489060628\\
2.18737357861892	0.0193495477162928\\
2.26407261801319	0.0170332548516603\\
2.34077165740746	0.014946013045968\\
2.41747069680173	0.0130756806409877\\
2.494169736196	0.0114079529095834\\
2.64756781498454	0.00861805836910623\\
2.80096589377331	0.00645083267300706\\
2.95436397256185	0.00478798953727555\\
3.10776205135039	0.00352550473317859\\
3.26116013013893	0.00257579957166953\\
3.49125724832174	0.00158518232820093\\
3.72135436650456	0.000957613173797611\\
4.02815052408164	0.000473161303301772\\
4.48834476044749	0.000149336530682831\\
5.02523803620738	2.91983688125441e-05\\
};
\addlegendentry{$\tilde{t}=2$}

\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-4.79223900626062	0.267159429086468\\
-4.48544284868353	0.267459390751354\\
-4.17864669110645	0.26792551027943\\
-3.87185053352937	0.268633596579652\\
-3.56505437595229	0.269676344374873\\
-3.25825821837498	0.271143440739286\\
-2.95146206079789	0.273060194455055\\
-2.64466590322081	0.275232578660757\\
-2.33786974564373	0.276895645489646\\
-2.03107358806665	0.275986541089531\\
-1.72427743048934	0.267828171518859\\
-1.41748127291226	0.243354471195272\\
-1.11068511533517	0.188767838453566\\
-0.80388895775809	0.092891187743664\\
-0.497092800181008	-0.0302431613165055\\
-0.190296642603698	-0.121860576979034\\
0.116499514973384	-0.121266518800547\\
0.423295672550466	-0.0475329816159418\\
0.730091830127549	0.0245573509309169\\
1.03688798770463	0.0558680413686714\\
1.34368414528194	0.055064135252632\\
1.65048030285902	0.0417647800190135\\
1.95727646043611	0.0277541580743348\\
2.26407261801319	0.0170498970875155\\
2.57086877559027	0.00993904745812557\\
2.87766493316758	0.00557127350600961\\
3.18446109074466	0.0030218368759849\\
3.49125724832174	0.0015888457118578\\
3.79805340589883	0.000808353681066798\\
4.10484956347591	0.000395602481148671\\
4.41164572105322	0.000183937545171098\\
4.7184418786303	7.91847364167708e-05\\
};
\addlegendentry{Analytic solution}

\end{axis}
\end{tikzpicture}
\end{center}

==> figure4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=2.30in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3,
xmax=3,
xtick={-3,-2,...,3},
ymin=-0.05,
ymax=0.4,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel={$x$},
ylabel={$\phi$}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-3.0068554188361	-1.21564324828682e-06\\
-1.68510810919242	0.000183001029666841\\
-1.51405845735625	0.000552775108954684\\
-1.38965871056619	0.00114169250062846\\
-1.29635890047371	0.00192196300664982\\
-1.21860905873002	0.00292285251960722\\
-1.15640918533503	0.0040485499812819\\
-1.09420931193996	0.00556903599919512\\
-1.04755940689376	0.00704444197088883\\
-1.00090950184748	0.0088781983159465\\
-0.954259596801284	0.0111462208774022\\
-0.923159660103791	0.0129433571353674\\
-0.892059723406298	0.0150042222659788\\
-0.860959786708805	0.0173634092884338\\
-0.82985985001122	0.0200593601833683\\
-0.798759913313727	0.0231341037174349\\
-0.767659976616234	0.0266330186859816\\
-0.736560039918741	0.0306047963329918\\
-0.705460103221248	0.0351012404274469\\
-0.674360166523755	0.0401773068271822\\
-0.643260229826262	0.0458910086282009\\
-0.627710261477561	0.0490058320645863\\
-0.612160293128769	0.0523029650869264\\
-0.596610324780068	0.0557902714368481\\
-0.581060356431276	0.0594755940966438\\
-0.565510388082575	0.0633667664479005\\
-0.549960419733783	0.0674714844959747\\
-0.534410451385082	0.0717973210258323\\
-0.51886048303629	0.0763515145435871\\
-0.503310514687497	0.0811409853655296\\
-0.487760546338797	0.0861722183597249\\
-0.472210577990004	0.0914511589330682\\
-0.456660609641304	0.0969830750161926\\
-0.441110641292511	0.102772478408416\\
-0.42556067294381	0.108823052850295\\
-0.410010704595018	0.115137418563439\\
-0.394460736246318	0.121717101131865\\
-0.378910767897525	0.128562347690765\\
-0.363360799548825	0.135671952732809\\
-0.347810831200032	0.143043050841937\\
-0.332260862851331	0.15067104959736\\
-0.316710894502539	0.158549280930225\\
-0.301160926153838	0.166668859175281\\
-0.285610957805046	0.175018471733014\\
-0.270060989456345	0.183584066323146\\
-0.238961052758852	0.201292488909598\\
-0.207861116061267	0.219620154664764\\
-0.161211211015074	0.24775283595518\\
-0.130111274317581	0.266488031995337\\
-0.0990113376200878	0.284766712572909\\
-0.0834613692712951	0.293597727051953\\
-0.0679114009225947	0.302143002852893\\
-0.052361432573802	0.310338583031493\\
-0.0368114642251016	0.318117941707177\\
-0.0212614958763089	0.32541251694528\\
-0.00571152752760851	0.332152308579208\\
0.00983844082118424	0.338266721230471\\
0.0253884091698846	0.343685359162698\\
0.0409383775186769	0.348338977168444\\
0.0564883458673777	0.352160613283778\\
0.07203831421617	0.355086725556303\\
0.0875882825648704	0.357058436049056\\
0.103138250913663	0.358022804983904\\
0.118688219262456	0.357934154531958\\
0.134238187611156	0.356755352785702\\
0.149788155959949	0.354459102863331\\
0.165338124308649	0.351029053685839\\
0.180888092657442	0.346460788636457\\
0.196438061006142	0.340762648309259\\
0.211988029354935	0.333956309068719\\
0.227537997703635	0.326077081128139\\
0.243087966052428	0.317173864848433\\
0.258637934401128	0.307308826126022\\
0.274187902749921	0.296556735777991\\
0.289737871098621	0.285003935051962\\
0.305287839447414	0.272747008134628\\
0.320837807796114	0.259891152818459\\
0.336387776144907	0.246548346515425\\
0.351937744493608	0.232835233474532\\
0.3830376811911	0.20477494551486\\
0.414137617888686	0.176653228774898\\
0.429687586237386	0.162847948872502\\
0.445237554586179	0.149348052809349\\
0.460787522934879	0.136243351767168\\
0.476337491283672	0.123613083832962\\
0.491887459632372	0.111524975368372\\
0.507437427981165	0.10003476898421\\
0.522987396329865	0.0891859897178957\\
0.538537364678658	0.0790101545147759\\
0.554087333027358	0.0695271812667819\\
0.569637301376151	0.0607460970869877\\
0.585187269724851	0.0526659189493821\\
0.600737238073644	0.0452768087615381\\
0.616287206422344	0.0385611724052297\\
0.631837174771137	0.0324949468271756\\
0.647387143119837	0.0270488260135151\\
0.66293711146863	0.0221895106448127\\
0.67848707981733	0.0178808071342367\\
0.694037048166123	0.014084695855594\\
0.709587016514916	0.0107622291831579\\
0.725136984863616	0.00787438689111397\\
0.740686953212409	0.00538267879271359\\
0.756236921561109	0.00324974658018196\\
0.771786889909902	0.00143972909808232\\
0.787336858258602	-8.13903015246531e-05\\
0.802886826607395	-0.0013455776240674\\
0.818436794956095	-0.00238264448718439\\
0.833986763304888	-0.00322017753229487\\
0.865086700002381	-0.00439576026846256\\
0.896186636699874	-0.00504876937732668\\
0.927286573397367	-0.00532240886016533\\
0.97393647844356	-0.00526204070909664\\
1.03613635183864	-0.00470270553125207\\
1.28493584541858	-0.00190264723195321\\
1.39378562385985	-0.00117270045688445\\
1.53373533899853	-0.00060498832569067\\
1.72033495918358	-0.000247584092626596\\
2.01578435780981	-5.81633474587839e-05\\
2.74663287020094	-2.04007753712432e-06\\
3.01098233212968	-3.93123097186532e-07\\
};
\addlegendentry{$\tilde{t}=5$}

\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-2.99130545048731	-8.80811946490923e-07\\
-2.91355560874362	-6.81479735309409e-07\\
-2.83580576699984	-2.16040418710151e-06\\
-2.75805592525616	-2.98032759937783e-06\\
-2.68030608351238	-2.3546217065018e-06\\
-2.6025562417686	-3.2120518587142e-06\\
-2.52480640002491	-5.29351293465652e-06\\
-2.44705655828113	-5.66887341069133e-06\\
-2.36930671653736	-5.11986465667746e-06\\
-2.29155687479367	-6.2033942662687e-06\\
-2.21380703304989	-6.66190487219609e-06\\
-2.1360571913062	-3.07503153207378e-06\\
-2.05830734956242	3.09716981616859e-06\\
-1.98055750781865	1.1958688468372e-05\\
-1.90280766607496	3.03441734144094e-05\\
-1.82505782433118	6.42257330349949e-05\\
-1.7473079825874	0.000117126238691423\\
-1.66955814084372	0.000200785317596708\\
-1.59180829909994	0.000336496085058258\\
-1.51405845735625	0.000548146883041056\\
-1.43630861561247	0.00086834964676985\\
-1.35855877386869	0.00135337734877172\\
-1.28080893212501	0.00208345211512517\\
-1.20305909038123	0.00316258083820697\\
-1.12530924863745	0.00473994273726319\\
-1.04755940689376	0.00703088187087308\\
-0.969809565149985	0.010322118611128\\
-0.892059723406298	0.014989027668423\\
-0.81430988166252	0.0215314724658224\\
-0.736560039918741	0.0305903871341386\\
-0.658810198175054	0.0429377744296437\\
-0.581060356431276	0.0594647472337422\\
-0.503310514687497	0.0811326546562658\\
-0.42556067294381	0.108817342333139\\
-0.347810831200032	0.143039701541767\\
-0.270060989456345	0.183582503893259\\
-0.192311147712567	0.228946138009339\\
-0.114561305968788	0.275710875798482\\
-0.0368114642251016	0.318117940772545\\
0.0409383775186769	0.348338975602975\\
0.118688219262456	0.357934040886127\\
0.196438061006142	0.340761836462605\\
0.274187902749921	0.296554054023785\\
0.351937744493608	0.232829518336314\\
0.429687586237386	0.162839067058791\\
0.507437427981165	0.100024157456585\\
0.585187269724851	0.0526560382340788\\
0.66293711146863	0.0221826543429611\\
0.740686953212409	0.00538008728408457\\
0.818436794956095	-0.00238093461387345\\
0.896186636699874	-0.00504356132575223\\
0.97393647844356	-0.00525447091357956\\
1.05168632018734	-0.00451175234271739\\
1.12943616193112	-0.00353493261072613\\
1.2071860036748	-0.0026265813383306\\
1.28493584541858	-0.00189436671844723\\
1.36268568716236	-0.00134337276448981\\
1.44043552890605	-0.000937339997884923\\
1.51818537064983	-0.000646096439661292\\
1.59593521239351	-0.000446122585913589\\
1.67368505413729	-0.000307820438131046\\
1.75143489588107	-0.000208363624771835\\
1.82918473762476	-0.000140933845540481\\
1.90693457936854	-9.81037678533525e-05\\
1.98468442111231	-6.71359266619653e-05\\
2.062434262856	-4.3544658319572e-05\\
2.14018410459978	-2.97860078330991e-05\\
2.21793394634347	-2.20245984121625e-05\\
2.29568378808724	-1.41544420473316e-05\\
2.37343362983102	-8.13463079740728e-06\\
2.45118347157471	-6.63818763468882e-06\\
2.52893331331849	-5.45497301196463e-06\\
2.60668315506227	-2.32035556635424e-06\\
2.68443299680595	-1.07984758734858e-06\\
2.76218283854973	-2.04589270502709e-06\\
2.83993268029342	-1.44147027603125e-06\\
2.9176825220372	3.34693680326126e-07\\
2.99543236378098	-4.94406191542396e-08\\
};
\addlegendentry{$\tilde{t}=10$}

\end{axis}
\end{tikzpicture}%

==> figure6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=2.8in,
at={(1.361in,0.628in)},
scale only axis,
xmin=0,
xmax=2,
ymin=0.6,
ymax=2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize},
xlabel={$t$},
ylabel={$\eta$}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00099999999999989	1.99606659755074\\
0.0509999999999999	1.8766547581509\\
0.101	1.78769199816484\\
0.151	1.70860569481917\\
0.201	1.63663242507451\\
0.251	1.57061650281812\\
0.301	1.50979219118742\\
0.351	1.45355231751687\\
0.401	1.40139509021309\\
0.451	1.35288697364424\\
0.501	1.30765760361567\\
0.551	1.26538439594798\\
0.601	1.22578734032334\\
0.651	1.1886180111623\\
0.701	1.15366117642953\\
0.751	1.12072343393872\\
0.801	1.0896347390554\\
0.851	1.06024355795345\\
0.901	1.03241428591298\\
0.951	1.00602501519576\\
1.001	0.98096733087781\\
1.051	0.957142129915278\\
1.101	0.934461133341094\\
1.151	0.9128430800744\\
1.201	0.892215068710351\\
1.251	0.872510254025964\\
1.301	0.853668526555233\\
1.351	0.835633657952694\\
1.401	0.818354924185737\\
1.451	0.801785838797013\\
1.501	0.785883463986345\\
1.551	0.770608111873251\\
1.601	0.755923420481345\\
1.651	0.741795699459195\\
1.701	0.728193806970455\\
1.751	0.715088856605926\\
1.801	0.702454026286192\\
1.851	0.690264423585647\\
1.901	0.678496714807278\\
1.951	0.667129759022884\\
};
\addlegendentry{Numerical amplitude}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.00099999999999989	1.97121648398543\\
0.0190000000000001	1.93387134069835\\
0.0379999999999998	1.895949119493\\
0.0569999999999999	1.85947834451567\\
0.0760000000000001	1.82437731726376\\
0.0950000000000002	1.7905703559953\\
0.115	1.75630499627163\\
0.135	1.72331982851819\\
0.155	1.69154448375544\\
0.176	1.65941105093618\\
0.197	1.62846935644797\\
0.218	1.59865436655051\\
0.239	1.56990569337153\\
0.261	1.54087059820592\\
0.283	1.5128841925657\\
0.306	1.48468648162624\\
0.329	1.45751487214402\\
0.352	1.43131440654497\\
0.376	1.40495495584828\\
0.4	1.37954333599107\\
0.425	1.35402673844645\\
0.45	1.3294314863773\\
0.475	1.30570861045484\\
0.501	1.28191329500563\\
0.527	1.25896460695241\\
0.554	1.23598186292764\\
0.581	1.21381811910991\\
0.609	1.19165264227869\\
0.638	1.16952786637328\\
0.667	1.14820457530568\\
0.697	1.12694395872459\\
0.727	1.1064513910361\\
0.758	1.08603926257937\\
0.79	1.06573880481741\\
0.823	1.04557863174326\\
0.856	1.0261620221329\\
0.89	1.00689213024606\\
0.925	0.987792058602357\\
0.961	0.968882691978378\\
0.998	0.950182789937418\\
1.036	0.931709085539355\\
1.075	0.913476388425809\\
1.115	0.895497690672869\\
1.156	0.877784273997056\\
1.198	0.860345817086445\\
1.241	0.843190502005419\\
1.285	0.826325118786535\\
1.33	0.809755167475183\\
1.377	0.793138458119333\\
1.425	0.776852372628162\\
1.474	0.760897483389091\\
1.525	0.74496751840116\\
1.577	0.729392304681545\\
1.631	0.713887346854659\\
1.687	0.698483895202285\\
1.744	0.683467907026442\\
1.803	0.668584776301286\\
1.864	0.653858108445074\\
1.927	0.639308873092195\\
1.992	0.624955535214894\\
2	0.623233000797331\\
};
\addlegendentry{Leading order asymptotic amplitude}

\addplot [color=black]
  table[row sep=crcr]{%
0.00099999999999989	1.97133004969583\\
0.02	1.93403092872741\\
0.0390000000000001	1.89812637632198\\
0.0579999999999998	1.86353962148473\\
0.0779999999999998	1.82847792844471\\
0.0979999999999999	1.79472043459619\\
0.118	1.76219568987651\\
0.138	1.73083736586276\\
0.159	1.6990990808132\\
0.18	1.66851251476219\\
0.201	1.63901607116319\\
0.223	1.60922189605868\\
0.245	1.58050007152743\\
0.267	1.55279369630452\\
0.29	1.52485624968764\\
0.313	1.49791454296529\\
0.337	1.47080651109975\\
0.361	1.44467043705726\\
0.385	1.41945492728077\\
0.41	1.39411613581524\\
0.435	1.369674028601\\
0.461	1.34515515416266\\
0.487	1.32150653543313\\
0.514	1.29782064334887\\
0.541	1.27497664818737\\
0.569	1.25212864749057\\
0.597	1.23009280278017\\
0.626	1.20808073520726\\
0.656	1.18613152614152\\
0.686	1.16497340139518\\
0.717	1.1438964299069\\
0.748	1.12357613634668\\
0.78	1.10335156477051\\
0.813	1.08325138624842\\
0.847	1.06330181669995\\
0.881	1.04408137307334\\
0.916	1.02501578738366\\
0.952	1.0061261910939\\
0.989	0.987431650637242\\
1.027	0.968949257954177\\
1.066	0.950694225823019\\
1.106	0.932679986424886\\
1.147	0.914918291762023\\
1.189	0.897419314720878\\
1.232	0.880191749736247\\
1.276	0.863242912167958\\
1.322	0.846215916614126\\
1.369	0.829506967900925\\
1.417	0.813118192542744\\
1.467	0.796729551871143\\
1.518	0.780688263027832\\
1.571	0.764696697595856\\
1.625	0.749071767729427\\
1.681	0.733537012118123\\
1.739	0.718121013065267\\
1.798	0.703098619876391\\
1.859	0.688222365631197\\
1.922	0.673513665856922\\
1.987	0.658991465878896\\
2	0.656162895155195\\
};
\addlegendentry{Asymptotic amplitude with correction term}

\end{axis}
\end{tikzpicture}%
